A Systematic Study on the Absorption Features of Interstellar Ices in Presence of Impurities

Spectroscopic studies play a key role in the identification and analysis of interstellar ices and their structure. Some molecules have been identified within the interstellar ices either as pure, mixed, or even as layered structures. Absorption band features of water ice can significantly change with the presence of different types of impurities (CO, CO2, CH3OH, H2CO, etc.). In this work, we carried out a theoretical investigation to understand the behavior of water band frequency, and strength in the presence of impurities. The computational study has been supported and complemented by some infrared spectroscopy experiments aimed at verifying the effect of HCOOH, NH3 , and CH3 OH on the band profiles of pure H2O ice. Specifically, we explored the effect on the band strength of libration, bending, bulk stretching, and free-OH stretching modes. Computed band strength profiles have been compared with our new and existing experimental results, thus pointing out that vibrational modes of H2O and their intensities can change considerably in the presence of impurities at different concentrations. In most cases, the bulk stretching mode is the most affected vibration, while the bending is the least affected mode. HCOOH was found to have a strong influence on the libration, bending, and bulk stretching band profiles. In the case of NH3, the free-OH stretching band disappears when the impurity concentration becomes 50%. This work will ultimately aid a correct interpretation of future detailed spaceborne observations of interstellar ices by means of the upcoming JWST mission.

==> (inline-0) <==
\begin{tabular}{c|cc|cc|cc|cc}
\hline
%  & \multicolumn{5}{c}{\color{blue}\bf Integral absorption coefficient value in cm molecule$^{-1}$}\\
% \cline{2-9}
{Assignment}&\multicolumn{2}{|c|}{4H$_2$O+PCM,}&\multicolumn{2}{c|}{4H$_2$O+PCM,}&\multicolumn{2}{c|}{1H$_2$O(QM)+3H$_2$O(MM)}
&\multicolumn{2}{c}{ 4H$_2$O(QM)+16H$_2$O(MM)} \\
&\multicolumn{2}{|c|}{B3PLYP/6-31G(d)}&\multicolumn{2}{c|}{B2PLYP/m-aug-cc-pVTZ}&\multicolumn{2}{c|}{+PCM, B3PLYP/6-31G(d)}&\multicolumn{2}{c}{+PCM, B3PLYP/6-31G(d)}\\
% & B3LYP/6-31G(d) & &B2PLYP&&{ Wavenumber} & {Intensity } &{Wavenumber} & {Intensity}\\
\cline{2-9}
&{Wavenumber} & {Intensity } &{Wavenumber} & {Intensity }&{ Wavenumber} & {Intensity } &{Wavenumber} & {Intensity}\\
&(cm$^{-1}$)&(km/mol)&(cm$^{-1}$) &(km/mol)&(cm$^{-1}$) &(km/mol)&(cm$^{-1}$)&(km/mol)\\
\hline
1&&&&&&&28.5053&1.6212\\
2&&&&&&&32.4112& 0.3452\\
3&&&39.3404 &0.0000&39.0097&3.5702&40.5682&1.9422\\
4&42.31&0.000&&&&&42.6937&0.9658\\
5&&&&&&&45.5125&2.8291\\
6&&&&&&&47.0457&2.4796\\
7&&&&&&&51.1545&1.5206\\
8&&&&&&&53.0040&0.4852\\
9&&&&&&&57.4113&4.9283\\
10&&&&&&&58.9090&1.5004\\
11&&&&&&&62.8440&3.3091\\
12&&&&&&&64.6577&0.5053\\
13&&&&&&&67.1132& 0.4600\\
14&&&&&70.0478&0.9941&71.0670&1.0092\\
15&&&&&&&72.1009&5.5430\\
16&&&&&&&    78.5377 &     1.2279\\
17&&&&&&  &79.5809 &     2.8592\\
18&&&85.5169 & 4.1241&& &84.0856 &     0.3164\\
19 &&&&&&&88.1866 &     0.5336\\
20 &&&&&&&91.6244 &     1.1620\\
21 &101.53&0.5953&&&107.4593&248.8304&95.9146 &     1.9115\\
22 &&&&&114.669&81.5288&131.1634 &   139.0258\\
23 &&&&&134.1712&121.9418&147.4509 &     6.2284\\
24 &&&&&&&155.1556 &     1.5936\\
25 &&&&&&            &   157.0881 &    12.4196\\
26 &&&&&&            &   163.8254 &     4.8492\\
27 &&&&&&            &   169.5773 &     3.8618\\
28 &&&&&&            &   173.1802 &    11.6779\\
29 &&&&&&            &   177.8697 &    22.1882\\
30 &&&&&&            &   179.4412 &     3.0508\\
31 &&&&&&             &   189.5523 &    12.2882\\
32 &&&&&&            &   193.8849 &    18.7990\\
33 &&&&&&       &199.5633 &    30.2086\\
34 &&&202.1393 & 0.0000&&  &   203.7815 &    44.7590\\
35 &&&&&& &   205.2272 &    29.8834\\
36 &&&&&&     &   210.7469 &    42.9633\\
37 &&&&&& &   212.8473 &    18.5861\\
38 &&&&&&  &   215.6034 &   104.3096\\
39 &&&&&& &   219.2947 &     9.1183\\
40 &&&222.9069&104.7500&&    &   221.2358 &   136.0590\\
41 &&&22.29069&104.7500&&  &   223.7398 &    14.6743\\
42 &&&&&&  &   226.9991 &    92.7095\\
43 &&&&&&  &   229.4667 &    11.8754\\
44 &&&231.0105&94.8938&& &   231.1955 &   180.5173\\
45 &&&&&& &   235.9253 &     6.3462\\
46 &243.67&0.000&240.0832&0.6734&&  &   239.8566 &   146.4113\\
47 &&&246.4688&287.8694&251.1220&19.7407&249.2394 &2.9212\\
48 &&&246.4688&287.8694&253.1088&18.8069&254.8166 &52.0837\\
49 &&&&&&&260.4354 &12.2059\\
50 &277.10&206.9799&274.1815&0.000&270.4875&7.7664&270.0093&13.8498\\
51 &277.10&206.9799&&&286.0773&10.8931&280.9175&13.8528\\
52 &281.08&0.3532&&&&&284.5581 &1.3055\\
53 &&&&&&&286.3104 &31.7468\\
54 &301.85&0.1654&&&&&307.5132 &4.0551\\
55 &307.74&298.2083&&&&&308.3710 &4.8097\\
56 &307.74&298.2083&&&&&314.4016 &25.2868\\
57 &&&&&&&319.3857 &8.4817\\
58 &327.52&0.0000&&&331.3394&156.5948& 330.7679 &     1.3826\\
59 &&&&&&&334.6995&4.4240\\
60 &&&&&&&347.3954&4.9640\\
61&&&398.6011&0.000&&&387.1876 & 8.8358\\

\hline
\end{tabular}}}
\end{table}

\begin{table}
{

% \centering
\scriptsize{
% \caption{Absorption band strength of pure water}
% \label{tab:band_strength_pure_water}
\begin{tabular}{c|cc|cc|cc|cc}
\hline
%  & \multicolumn{5}{c}{\color{blue}\bf Integral absorption coefficient value in cm molecule$^{-1}$}\\
% \cline{2-9}
{Assignment}&\multicolumn{2}{|c|}{4H$_2$O+PCM,}&\multicolumn{2}{c|}{4H$_2$O+PCM,}&\multicolumn{2}{c|}{1H$_2$O(QM)+3H$_2$O(MM)}
&\multicolumn{2}{c}{ 4H$_2$O(QM)+16H$_2$O(MM)} \\
&\multicolumn{2}{|c|}{B3PLYP/6-31G(d)}&\multicolumn{2}{c|}{B2PLYP/m-aug-cc-pVTZ}&\multicolumn{2}{c|}{+PCM, B3PLYP/6-31G(d)}&\multicolumn{2}{c}{+PCM, B3PLYP/6-31G(d)}\\
% & B3LYP/6-31G(d) & &B2PLYP&&{ Wavenumber} & {Intensity } &{Wavenumber} & {Intensity}\\
\cline{2-9}

&{Wavenumber} & {Intensity } &{Wavenumber} & {Intensity }&{ Wavenumber} & {Intensity } &{Wavenumber} & {Intensity}\\
&(cm$^{-1}$)&(km/mol)&(cm$^{-1}$) &(km/mol)&(cm$^{-1}$) &(km/mol)&(cm$^{-1}$)&(km/mol)\\
\hline
62&&&427.5608&44.2017&417.2017&11.4416&426.8869 &78.1914\\
63&&&&&&&432.7664&47.4011\\
64 &&&443.1204&79.6160&&&449.0251&78.8810\\
65 &&&443.1204&79.6160&&&455.8202 &9.0749\\
66 &&&&&&&458.4089 &    52.9014\\
67 &&&&&&&   461.3395 &     7.1542\\
68 &&&&&&&   468.0311 &    44.1926\\
69 &473.37&0.000&&&&&   476.0688 &     5.2943\\
70 &&&&&483.9590&107.2607&483.8486 &    73.9300\\
71 &&&&&&        &   500.1090 &    30.3953\\
72 &&&&&502.7496$^{t}$&211.3432&  500.9839 &    36.5412\\
73 &&&&&&            &   508.1366 &    20.0694\\
74 &&&&&&&512.3840&13.9454\\
75 &523.50&58.1147&&&&&532.3995&46.0624\\
76 &523.76&0.9980&&&539.1224$^{t}$&59.4593&535.4481&4.4789\\
77 &523.76&0.9980&&&&&543.6866&60.5730\\
78 &&&&&&          &   545.4049 &    57.7011\\
79 &&&&&&            &   557.0745 &    41.0189\\
80 &&&&&&           &   560.6706 &    18.2338\\
81&&&&&&             &   581.7986 &    25.4989\\
82 &&&&&&            &   585.3805 &   214.1458\\
83 &&&&&&           &   588.1325 &    72.1128\\
84$^{t}$ &&&&&&&593.3498 & 6.1937\\
85$^{t}$ &&&&&&&598.2759 &204.0196\\
86$^{t}$ &&&&&620.5928$^{t}$&2.9662&620.7530 &   378.5822\\
87$^{t}$ &&&&&&&623.3143 &58.9759\\
88$^{t}$ &&&&&&&629.3486 &219.1103\\
89$^{t}$ &&&&&&&639.6399 &56.7824\\
90$^{t}$ &&&&&&&642.7590 &240.6043\\
91$^{t}$ &&&&&&&648.3193 &65.9335\\
92$^{t}$ &&&&&&&658.9772 &36.8759\\
93$^{t}$ &&&&&670.5374$^{t}$&209.1029&676.8776 &   176.4931\\
94$^{t}$ &&&&&&&679.7026&594.2500\\
95$^{t}$ &&&683.4168&312.1539&&&685.0436 &47.0063\\
96$^{t}$  &&&&&&&690.6345&554.1850\\
97$^{t}$  &&&&&&&695.3495&353.6124\\
98$^{t}$  &&&&&&&699.7148&156.7689\\
99$^{t}$  &&&&&&&704.2320&32.3584\\
100$^{t}$ &&&&&&&721.7785&334.5258\\
101$^{t}$ &737.11$^{t}$&144.3682&&&734.0061$^{t}$&476.6369&725.6449 &   111.7286\\
102$^{t}$ &&&&&&&728.6757&454.3782\\
103$^{t}$ &&&&&&&747.1205&168.5362\\
104$^{t}$ &&&&&&&753.5614&192.6962\\
105$^{t}$ &&&&&&&765.5413&275.9737\\
106$^{t}$ &&&778.3957$^{t}$ &237.5051&&    &   766.1653 &   425.8765\\
107$^{t}$ &&&778.3957$^{t}$ &237.5051&&   &   772.0067 &   356.3800\\
108$^{t}$ &&&&&&     &   803.0436 &   327.2798\\
109$^{t}$ &&&&&&     &   818.6290 &   277.6746\\
110$^{t}$ &&&&&&   &   839.8062 &   313.0187\\
111$^{t}$ &894.95$^{t}$&342.8199&&&870.1429$^{t}$&201.9038&   850.6360 &   671.1597\\
112$^{t}$ &894.95$^{t}$&342.8199&934.3601$^{t}$ &0.000&&   &   929.4103 &   415.2180\\
113$^{t}$ &&&&&&  &   955.5738 &   180.7041\\
114$^{t}$ &1127.57$^{t}$&0.000&&&&    &   966.2260 &    55.4464\\
115$^{b}$ &&&&&&  &  1401.1608 &   328.9992\\
116$^{b}$ &&&&&&    &  1404.9892 &   279.6521\\
117$^{b}$ &&&&&1407.2265$^{b}$&191.4554&  1406.8655 &   454.2350\\
118$^{b}$ &&&&&&     &  1412.4834 &   218.9410\\
119$^{b}$ &&&&&&   &  1415.0050 &   217.1485\\
120$^{b}$ &&&&&&    &  1416.7673 &   553.3807\\
\hline
\end{tabular}}}
\end{table}

\begin{table}
{
% \centering
\scriptsize{
% \caption{Absorption band strength of pure water}
% \label{tab:band_strength_pure_water}
\begin{tabular}{c|cc|cc|cc|cc}
\hline
%  & \multicolumn{5}{c}{\color{blue}\bf Integral absorption coefficient value in cm molecule$^{-1}$}\\
% \cline{2-9}
{Assignment}&\multicolumn{2}{|c|}{4H$_2$O+PCM,}&\multicolumn{2}{c|}{4H$_2$O+PCM,}&\multicolumn{2}{c|}{1H$_2$O(QM)+3H$_2$O(MM)}
&\multicolumn{2}{c}{ 4H$_2$O(QM)+16H$_2$O(MM)} \\
&\multicolumn{2}{|c|}{B3PLYP/6-31G(d)}&\multicolumn{2}{c|}{B2PLYP/m-aug-cc-pVTZ}&\multicolumn{2}{c|}{+PCM, B3PLYP/6-31G(d)}&\multicolumn{2}{c}{+PCM, B3PLYP/6-31G(d)}\\
% & B3LYP/6-31G(d) & &B2PLYP&&{ Wavenumber} & {Intensity } &{Wavenumber} & {Intensity}\\
\cline{2-9}

&{Wavenumber} & {Intensity } &{Wavenumber} & {Intensity }&{ Wavenumber} & {Intensity } &{Wavenumber} & {Intensity}\\
&(cm$^{-1}$)&(km/mol)&(cm$^{-1}$) &(km/mol)&(cm$^{-1}$) &(km/mol)&(cm$^{-1}$)&(km/mol)\\
\hline
 121$^{b}$&&&&&1422.8362$^{b}$&445.8394&  1423.8136 &   320.7421\\
 122$^{b}$&&&&&&    &  1427.0557 &   239.2493\\
 123$^{b}$&&&&&&    &  1431.3527 &   280.4839\\
 124$^{b}$&&&&&&    &  1433.6066 &   107.3301\\
 125$^{b}$&&&&&&    &  1436.1459 &   143.6834\\
 126$^{b}$&&&&&&    &  1442.3811 &    59.3969\\
 127$^{b}$&&&&&1456.6860$^{b}$&64.4541 &  1456.0330 &    69.7821\\
 128$^{b}$&&&&&&    &  1465.8850 &   261.4679\\
 129$^{b}$&&&&&&    &  1481.4184 &   129.4706\\
 130$^{b}$&&&&&&    &  1490.6689 &    54.4350\\
 131$^{b}$&1711.28$^{b}$&251.8157&1630.3695$^{b}$&176.7723&1764.1323$^{b}$&143.3391&  1759.3916 &   113.0751\\
 132$^{b}$&1723.10$^{b}$&82.9912&1647.3535$^{b}$&74.0296&&&  1781.9431 &   109.2325\\
 133$^{b}$&1723.10$^{b}$&82.9911&1647.3536$^{b}$&74.0296&&&  1805.1440 &   185.2649\\
 134$^{b}$&1741.00$^{b}$&0.0000&1672.6698$^{b}$&0.000&&&1821.5031 &    81.3961\\
 135$^{s}$&3182.21$^{s}$&0.0000&&&& &3277.1620 &  1061.3522\\
 136$^{s}$&3297.07$^{s}$&1871.6907&&&&    &  3379.4017 &  1450.1515\\
 137$^{s}$&3297.07$^{s}$&1871.6907&3411.5900$^{s}$&0.000&3399.8219$^{s}$&161.5281&  3415.3773 &   260.6407\\
 138$^{s}$&3366.39$^{s}$&50.2255&3477.3996$^{s}$&1793.2478&&    &  3441.1055 &    54.0971\\
 139$^{s}$&&&3477.3996$^{s}$&1793.2478&&    &  3501.0930 &   137.3189\\
 140$^{s}$&&&&&&    &  3510.2084 &   280.1448\\
 141$^{s}$&&&&&&    &  3515.4119 &   164.7163\\
 142$^{s}$&&&3522.3300$^{s}$&2.0149&&  &  3527.1563 &    98.4213\\
 143$^{s}$&&&&&3533.5836$^{s}$&119.6470&  3532.0223 &   374.1860\\
 144$^{s}$&&&&&&&  3535.9755 &   331.7897\\
 145$^{s}$&&&&&&    &  3539.5696 &   667.4359\\
 146$^{s}$&&&&&&    &  3541.9090 &    42.2047\\
 147$^{s}$&&&&&&    &  3546.9082 &   185.0747\\
 148$^{s}$&&&&&&    &  3549.9374 &   209.7596\\
 149$^{s}$&&&&&&    &  3555.5498 &   189.4891\\
 150$^{s}$&&&&&&    &  3558.8959 &    76.1871\\
 151$^{s}$&&&&&3561.1437$^{s}$&374.8984    &  3563.2840 &   189.8014\\
 152$^{s}$&&&&&&    &  3568.4433 &   217.3753\\
 153$^{s}$&&&&&&    &  3575.4761 &    97.1563\\
 154$^{s}$&&&&&&    &  3576.5391 &    86.9267\\
 155$^{s}$&&&&&3579.9423$^{s}$&110.7922&  3579.7822 &    19.6952\\
 156$^{s}$&&&&&&    &  3589.8658 &    38.6004\\
 157$^{s}$&&&&&&    &  3590.2134 &    57.5165\\
 158$^{s}$&&&&&&    &  3603.0421 &   149.2000\\
 159$^{s}$&&&&&&    &  3618.1897 &   266.3486\\
 160$^{s}$&&&&&&    &  3620.8200 &   224.9253\\
 161$^{s}$&&&&&&    &  3622.0658 &   233.3283\\
 162$^{s}$&&&&&&    &  3623.0520 &   397.9328\\
 163$^{s}$&&&&&&    &  3624.0959 &    35.3011\\
 164$^{s}$&&&&&&    &  3626.6346 &   276.1415\\
 165$^{s}$&&&&&&    &  3630.3037 &   955.2942\\
 166$^{s}$&&&&&&    &  3631.8424 &    16.4537\\
 167$^{s}$&&&&&&    &  3633.8572 &   248.7481\\
 168$^{f}$&&&&&3643.1130$^{f}$&84.3280 &  3646.1348 &108.4691\\
 169$^{f}$&&&&&3647.6874$^{f}$&450.2363& 3650.9996 &175.2420\\
 170$^{f}$&&&&&3651.3875$^{f}$&90.6885&3652.3329 &128.0414\\
 171$^{f}$&3778.38$^{f}$&126.4545&3864.6871$^{f}$&144.7620 &&&3652.8838&205.0487\\
 172$^{f}$&3779.79$^{f}$&52.8022&3865.9912$^{f}$&138.6232&&&3653.3844&33.2033\\
 173$^{f}$&3779.79$^{f}$&52.8022&3865.9912$^{f}$&138.6232&&&3653.8800&205.2072\\
 174$^{f}$&3781.36$^{f}$	&0.0000&3867.1847$^{f}$&0.0000&3797.0095$^{f}$&37.5965&3654.0193&86.2440\\
% & &{\bf ($^*$peak in cm$^{-1}$)}&{\bf ($^*$peak in cm$^{-1}$)}&{\bf ($^*$peak in cm$^{-1}$)}&{\bf ($^*$peak in cm$^{-1}$)}\\

\hline
\end{tabular}
\begin{tabular}{|c|>{}c|c|c|}
 \hline
 \hline
{\bf  $\rm{H_2O:X}$} & {\bf Frequency at peak}& {\bf Integral absorbance} & {\bf Modes of} \\
&{\bf in cm$^{-1}$ ($\mu$m)} & {\bf coefficient in} & {\bf vibration} \\
&& {\bf cm molecule$^{-1}$} & \\
\hline
\hline
\multicolumn{4}{|c|} {\bf HCOOH} \\
\hline
\hline
1:0.25&875.47 (11.42)&$5.98\times10^{-17}$& OH torsion \\
&1698.42 (5.89)&$5.24\times10^{-17}$& H$_2$O scissoring \\
&3326.84 (3.00)&$1.88\times10^{-16}$&OH stretching\\
&3635.02 (2.75)&$4.11\times10^{-17}$&free OH\\
\hline
1:0.50&859.72 (11.63)&$6.18\times10^{-17}$& OH torsion \\
&1696.3 (5.90)&$5.37\times10^{-17}$& H$_2$O scissoring \\
&3341.67 (2.99)&$2.08\times10^{-16}$&OH stretching\\
&3632.99 (2.75)&$4.19\times10^{-17}$&free OH\\
\hline
1:0.75&878.28 (11.38)&$4.91\times10^{-17}$& OH torsion \\
&1688.62 (5.92)&$6.27\times10^{-17}$& H$_2$O scissoring \\
&3260.11 (3.07)&$2.46\times10^{-16}$&OH stretching\\
&3611.81 (2.77)&$6.46\times10^{-17}$&free OH\\
\hline
1:1.00&747.49 (13.38)&$9.21\times10^{-17}$& OH torsion \\
&1685.24 (5.93)&$7.56\times10^{-17}$& H$_2$O scissoring \\
&3343.53 (2.99)&$2.08\times10^{-16}$&OH stretching\\
&3608.22 (2.77)&$7.15\times10^{-17}$&free OH\\
\hline
\hline
\multicolumn{4}{|c|} {\bf NH$_3$} \\
\hline
\hline
1:0.25&886.69 (11.28)&$7.31\times10^{-17}$& OH torsion \\
&1717.36 (5.82)&$3.58\times10^{-17}$& H$_2$O scissoring \\
&3055.07 (3.27)&$2.20\times10^{-16}$&OH stretching\\
&3778.71 (2.65)&$1.16\times10^{-17}$&free OH\\
\hline
1:0.50&877.63 (11.39)&$8.92\times10^{-17}$& OH torsion \\
&1725.39 (5.80)&$3.28\times10^{-17}$&H$_2$O scissoring \\
&3127.37 (3.20)&$4.38\times10^{-16}$&OH stretching\\
&3737.41 (2.65)&$7.02\times10^{-18}$&free OH\\
\hline
1:0.75&859.21 (11.64)&$4.99\times10^{-17}$& OH torsion \\
&1730.52 (5.78)&$2.47\times10^{-17}$& H$_2$O scissoring \\
&3264.44 (3.06)&$4.27\times10^{-16}$&OH stretching\\
&3777.53 (2.65)&$5.89\times10^{-18}$&free OH\\
\hline
1:1.00&938.38 (10.66)&$9.35\times10^{-17}$& OH torsion \\
&1751.53 (5.71)&$4.43\times10^{-17}$& H$_2$O scissoring \\
&3270.01 (3.06)&$4.90\times10^{-16}$&OH stretching\\
&--&--&free OH\\
\hline
\hline
\multicolumn{4}{|c|} {\bf CH$_3$OH} \\
\hline
\hline
1:0.25&751.68 (13.30)&$5.60\times10^{-17}$& OH torsion \\
&1703.98 (5.87)&$3.85\times10^{-17}$& H$_2$O scissoring \\
&3252.5 (3.07)&$2.33\times10^{-16}$ &OH stretching\\
&3774.67 (2.65)&$1.73\times10^{-17}$&free OH\\
\hline
1:0.50&719.11 (13.91)&$7.67\times10^{-17}$& OH torsion \\
&1654.59 (6.04)&$3.62\times10^{-17}$& H$_2$O scissoring \\
&3207.15 (3.12)&$4.57\times10^{-16}$ &OH stretching\\
&3843.18 (2.60)&$2.26\times10^{-17}$&free OH\\
\hline
1:0.75&702.71 (14.23)&$5.49\times10^{-17}$& OH torsion \\
&1690.03 (5.92)&$2.92\times10^{-17}$& H$_2$O scissoring \\
&3351.12 (2.96)&$2.25\times10^{-16}$ &OH stretching\\
&3783.4 (2.64)&$1.72\times10^{-17}$&free OH\\
\hline
1:1.00&906.29 (11.03)&$6.61\times10^{-17}$& OH torsion \\
&1693.39 (5.90)&$2.96\times10^{-17}$& H$_2$O scissoring \\
&3295.67 (3.03)&$3.97\times10^{-16}$ &OH stretching\\
&3774.54 (2.65)&$2.03\times10^{-17}$&free OH\\
\hline
\hline
\end{tabular}}
\end{table}

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|>{}c|c|c|}
 \hline
 \hline
{\bf  $\rm{H_2O:X}$} & {\bf Frequency at peak}& {\bf Integral absorbance} & {\bf Modes of} \\
&{\bf in cm$^{-1}$ ($\mu$m)} & {\bf coefficient in} & {\bf vibration} \\
&& {\bf cm molecule$^{-1}$} & \\
\hline
\hline
\multicolumn{4}{|c|} {\bf CO} \\
\hline
\hline
1:0.25 & 895.46 (11.17) & $5.70\times10^{-17}$ & OH torsion \\
& 1711.46 (5.84) & $4.14\times10^{-17}$ & H$_2$O scissoring \\
& 3290.66 (3.04) & $3.14\times10^{-16}$ & OH stretching\\
& 3791.25 (2.64) & $2.39\times10^{-17}$ & free OH\\
\hline
1:0.50 & 898.71 (11.13) & $5.64\times10^{-17}$ & OH torsion \\
&1711.73 (5.84) &$4.19\times10^{-17}$ & H$_2$O scissoring \\
&3285.68 (3.04) &$3.22\times10^{-16}$ & OH stretching\\
&3791.07 (2.64) &$2.42\times10^{-17}$ & free OH\\
\hline
1:0.75&898.22 (11.13)&$5.71\times10^{-17}$& OH torsion \\
&1713.47 (5.84)&$4.18\times10^{-17}$& H$_2$O scissoring \\
&3290.55 (3.04)&$3.16\times10^{-16}$ &OH stretching\\
&3789.19 (2.64)&$4.93\times10^{-17}$&free OH\\
\hline
1:1.00&899.44 (11.12)&$5.89\times10^{-17}$& OH torsion \\
&1715.94 (5.83)&$4.22\times10^{-17}$& H$_2$O scissoring \\
&3293.09 (3.04)&$3.13\times10^{-16}$ &OH stretching\\
&3789.31 (2.64)&$6.92\times10^{-17}$&free OH\\
\hline
\hline
\multicolumn{4}{|c|} {\bf CO$_2$} \\
\hline
\hline
1:0.25&893.79 (11.19)&$5.63\times10^{-17}$& OH torsion \\
&1710.62 (5.84)&$4.23\times10^{-17}$& H$_2$O scissoring \\
&3288.08 (3.04)&$3.10\times10^{-16}$ &OH stretching\\
&3766.88 (2.65)&$3.85\times10^{-17}$&free OH\\
\hline
1:0.50&890.45 (11.23)&$5.72\times10^{-17}$& OH torsion \\
&1713.11 (5.84)&$4.22\times10^{-17}$& H$_2$O scissoring \\
&3278.84 (3.05)&$3.26\times10^{-16}$ &OH stretching\\
&3767.04 (2.65)&$4.21\times10^{-17}$&free OH\\
\hline
1:0.75&891.90 (11.21)&$5.98\times10^{-17}$& OH torsion \\
&1709.11 (5.85)&$4.20\times10^{-17}$& H$_2$O scissoring \\
&3294.04 (3.04)&$3.17\times10^{-16}$ &OH stretching\\
&3766.76 (2.65)&$5.31\times10^{-17}$&free OH\\
\hline
1:1.00& 896.53 (11.15)&$5.61\times10^{-17}$& OH torsion \\
&1709.45 (5.85)&$4.41\times10^{-17}$& H$_2$O scissoring \\
&3296.79 (3.03)&$3.05\times10^{-16}$ &OH stretching\\
&3765.50 (2.66)&$7.28\times10^{-17}$&free OH\\
\hline
\hline
\multicolumn{4}{|c|} {\bf H$_2$CO} \\
\hline
\hline
1:0.25&890.85 (11.22)&$6.00\times10^{-17}$& OH torsion \\
&1712.86 (5.84)&$3.97\times10^{-17}$& H$_2$O scissoring \\
&3274.97 (3.05)&$3.06\times10^{-16}$&OH stretching\\
&3607.83 (2.77)&$8.46\times10^{-17}$&free OH\\
\hline
1:0.50&886.56 (11.28)&$5.44\times10^{-17}$& OH torsion \\
&1710.12 (5.85)&$4.17\times10^{-17}$& H$_2$O scissoring \\
&3246.10 (3.08)&$3.27\times10^{-16}$&OH stretching\\
&3601.67 (2.78)&$9.12\times10^{-17}$&free OH\\
\hline
1:0.75&937.07 (10.67)&$5.41\times10^{-17}$& OH torsion \\
&1767.86 (5.66)&$2.81\times10^{-17}$& H$_2$O scissoring \\
&3279.19 (3.05)&$3.23\times10^{-16}$&OH stretching\\
&3607.45 (2.77)&$1.35\times10^{-17}$&free OH\\
\hline
1:1.00&904.32 (11.06)&$5.51\times10^{-17}$& OH torsion \\
&1713.74 (5.84)&$3.51\times10^{-17}$& H$_2$O scissoring \\
&3338.99 (2.99)&$2.96\times10^{-16}$&OH stretching\\
&3612.36 (2.77)&$9.67\times10^{-17}$&free OH\\
\hline
\hline
\end{tabular}}
\end{table}

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|>{}c|c|c|}
 \hline
 \hline
{\bf  $\rm{H_2O:X}$} & {\bf Frequency at peak}& {\bf Integral absorbance} & {\bf Modes of} \\
&{\bf in cm$^{-1}$ ($\mu$m)} & {\bf coefficient in} & {\bf vibration} \\
&& {\bf cm molecule$^{-1}$} & \\
\hline
\hline
\multicolumn{4}{|c|} {\bf CH$_4$} \\
\hline
\hline
1:0.25&903.11 (11.07)&$5.96\times10^{-17}$& OH torsion \\
&1710.29 (5.85)&$4.14\times10^{-17}$& H$_2$O scissoring \\
&3287.91 (3.04)&$3.06\times10^{-16}$&OH stretching\\
&3777.98 (2.65)&$2.03\times10^{-17}$&free OH\\
\hline
1:0.50&910.32 (10.98)&$5.97\times10^{-17}$& OH torsion \\
&1706.49 (5.86)&$4.14\times10^{-17}$& H$_2$O scissoring \\
&3280.67 (3.05)&$3.30\times10^{-16}$ &OH stretching\\
&3778.16 (2.65)&$2.16\times10^{-17}$&free OH\\
\hline
1:0.75&905.03 (11.05)&$6.05\times10^{-17}$& OH torsion\\
&1706.58 (5.86)&$4.10\times10^{-17}$& H$_2$O scissoring \\
&3296.35 (3.03)&$3.22\times10^{-16}$ &OH stretching\\
&3778.86 (2.65)&$2.18\times10^{-17}$&free  OH\\
\hline
1:1.00&893.41 (11.19)&$6.23\times10^{-17}$& OH torsion \\
&1705.91 (5.86)&$4.11\times10^{-17}$& H$_2$O scissoring \\
&3312.78 (3.02)&$3.41\times10^{-16}$ &OH stretching\\
&3777.04 (2.65)&$2.40\times10^{-17}$&free OH\\
\hline
\hline
\multicolumn{4}{|c|} {\bf OCS} \\
\hline
\hline
1:0.25&897.72 (11.14)&$5.74\times10^{-17}$& OH torsion \\
&1711.96 (5.84)&$4.11\times10^{-17}$&H$_2$O scissoring \\
&3288.8 (3.04)&$3.10\times10^{-16}$&OH stretching\\
&3772.38 (2.65)&$4.82\times10^{-17}$&free OH\\
\hline
1:0.50&889.91 (11.24)&$5.80\times10^{-17}$&OH torsion \\
&1712.15 (5.84)&$4.30\times10^{-17}$&H$_2$O scissoring \\
&3281.28 (3.05)&$3.27\times10^{-16}$&OH stretching\\
&3772.57 (2.65)&$6.60\times10^{-17}$&free OH\\
\hline
1:0.75&901.72 (11.09)&$5.77\times10^{-17}$&OH torsion \\
&1713.88 (5.83)&$4.40\times10^{-17}$&H$_2$O scissoring \\
&3290.61 (3.04)&$3.26\times10^{-16}$&OH stretching\\
&3771.53 (2.65)&$9.02\times10^{-17}$&free OH\\
\hline
1:1.00&897.75 (11.14)&$5.75\times10^{-17}$& OH torsion \\
&1713.97 (5.83)&$4.47\times10^{-17}$&H$_2$O scissoring \\
&3299.75 (3.03)&$3.29\times10^{-16}$&OH stretching\\
&3770.63 (2.65)&$1.11\times10^{-16}$&free OH\\
\hline
\hline
\multicolumn{4}{|c|} {\bf N$_2$} \\
\hline
\hline
1:0.25& 894.31 (11.18) &$5.63\times10^{-17}$& OH torsion \\
&1709.81 (5.85)&$4.16\times10^{-17}$& H$_2$O scissoring \\
&3292.23 (3.04)&$3.16\times10^{-16}$ &OH stretching\\
&3778.08 (2.65)&$2.34\times10^{-17}$&free OH\\
\hline
1:0.50&889.34 (11.24)&$5.98\times10^{-17}$& OH torsion \\
&1716.33 (5.83)&$4.54\times10^{-17}$& H$_2$O scissoring \\
&3290.41 (3.04)&$3.10\times10^{-16}$ &OH stretching\\
&3778.76 (2.65)&$2.36\times10^{-17}$&free OH\\
\hline
1:0.75&892.07 (11.21)&$5.98\times10^{-17}$& OH torsion \\
&1716.67 (5.82)&$4.69\times10^{-17}$& H$_2$O scissoring \\
&3295.86 (3.03)&$3.05\times10^{-16}$ &OH stretching\\
&3784.28 (2.64)&$5.14\times10^{-17}$&free OH\\
\hline
1:1.00&899.90 (11.11)&$5.73\times10^{-17}$& OH torsion \\
&1714.47 (5.83) &$4.52\times10^{-17}$& H$_2$O scissoring \\
&3297.32 (3.03)&$3.15\times10^{-16}$ &OH stretching\\
&3780.99 (2.64)&$7.59\times10^{-17}$&free OH\\
\hline
\hline
\end{tabular}}
\end{table}

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|>{}c|c|c|}
 \hline
 \hline
{\bf  $\rm{H_2O:X}$} & {\bf Frequency at peak}& {\bf Integral absorbance} & {\bf Modes of} \\
&{\bf in cm$^{-1}$ ($\mu$m)} & {\bf coefficient in} & {\bf vibration} \\
&& {\bf cm molecule$^{-1}$} & \\
\hline
\hline
\multicolumn{4}{|c|} {\bf O$_2$} \\
\hline
\hline
1:0.25&893.78 (11.19)&$5.65\times10^{-17}$& OH torsion \\
&1711.86 (5.84)&$4.11\times10^{-17}$& H$_2$O scissoring \\
&3286.24 (3.04)&$3.10\times10^{-16}$ &OH stretching\\
&3729.93 (2.68)&$4.41\times10^{-17}$&free OH\\
\hline
1:0.50& 934.71 (10.70)&$6.49\times10^{-17}$& OH torsion \\
&1700.17 (5.88)&$3.78\times10^{-17}$& H$_2$O scissoring \\
&3225.04 (3.10)&$4.51\times10^{-16}$ &OH stretching\\
&3774.84 (2.65)&$2.77\times10^{-17}$&free OH\\
\hline
1:0.75&892.96 (11.20)&$5.75\times10^{-17}$& OH torsion \\
&1717.35 (5.82)&$4.04\times10^{-17}$& H$_2$O scissoring \\
&3286.59 (3.04)&$3.12\times10^{-16}$ &OH stretching\\
&3729.19 (2.68)&$8.72\times10^{-17}$&free OH\\
\hline
1:1.00&900.52 (11.10)&$5.67\times10^{-17}$& OH torsion\\
&1718.90 (5.82)&$4.18\times10^{-17}$& H$_2$O scissoring \\
&3299.52 (3.03)&$3.19\times10^{-16}$ &OH stretching\\
&3727.75 (2.68)&$1.08\times10^{-16}$&free OH\\
\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1 &      39.3404 &       0.0000 \\
       2 &      85.5169 &       4.1241 \\
       3 &     202.1393 &       0.0000 \\
       4 &     222.9069 &     104.7500 \\
       5 &     222.9069 &     104.7500 \\
       6 &     231.0105 &      94.8938 \\
       7 &     240.0832 &       0.6734 \\
       8 &     246.4688 &     287.8694 \\
       9 &     246.4688 &     287.8694 \\
      10 &     274.1815 &       0.0000 \\
      11 &     398.6011 &       0.0000 \\
      12 &     427.5608 &      44.2017 \\
      13 &     443.1204 &      79.6160 \\
      14 &     443.1204 &      79.6160 \\
      15 &     683.4168 &     312.1539 \\
      16$^t$ &     778.3957 &     237.5051 \\
      17$^t$ &     778.3957 &     237.5051 \\
      18$^t$ &     934.3601 &       0.0000 \\
      19$^b$ &    1630.3695 &     176.7723 \\
      20$^b$ &    1647.3535 &      74.0296 \\
      21$^b$ &    1647.3536 &      74.0296 \\
      22$^b$ &    1672.6698 &       0.0000 \\
      23$^s$ &    3411.5900 &       0.0000 \\
      24$^s$ &    3477.3996 &    1793.2478 \\
      25$^s$ &    3477.3996 &    1793.2478 \\
      26$^s$ &    3522.3300 &       2.0149 \\
      27$^f$ &    3864.6871 &     144.7620 \\
      28$^f$ &    3865.9912 &     138.6232 \\
      29$^f$ &    3865.9912 &     138.6232 \\
      30$^f$ &    3867.1847 &       0.0000 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1 &       7.4652 &       2.8797 \\
       2 &      21.6554 &       0.4836 \\
       3 &      31.8296 &       0.8007 \\
       4 &      45.1056 &       0.3993 \\
       5 &      61.0883 &       3.2003 \\
       6 &      99.9662 &       7.7802 \\
       7 &     176.7899 &      26.3202 \\
       8 &     190.2330 &      26.8829 \\
       9 &     212.6031 &      80.9785 \\
      10 &     214.8008 &      65.5508 \\
      11 &     229.1782 &     167.5034 \\
      12 &     238.5224 &      82.0767 \\
      13 &     255.2508 &     249.2937 \\
      14 &     283.6779 &      26.8213 \\
      15 &     291.4533 &      55.7068 \\
      16 &     356.4031 &      83.8068 \\
      17 &     417.6885 &      49.4695 \\
      18 &     428.1868 &      57.7373 \\
      19 &     460.8606 &      57.1370 \\
      20 &     508.1693 &      55.1486 \\
      21 &     660.2176 &     284.6155 \\
      22 &     690.3556 &      83.8851 \\
      23$^t$ &     754.6078 &     231.9718 \\
      24$^t$ &     824.4685 &     178.7024 \\
      25$^{t*}$ &     939.4045 &      72.3782 \\
      26$^{t*}$ &     992.4637 &     143.3107 \\
      27 &    1085.0300 &      25.7493 \\
      28 &    1202.3494 &     398.5316 \\
      29 &    1404.3401 &       4.1326 \\
      30 &    1450.6121 &      11.3947 \\
      31$^b$ &    1630.0596 &     190.6522 \\
      32$^b$ &    1643.5475 &      74.8871 \\
      33$^b$ &    1650.3969 &      67.4629 \\
      34$^b$ &    1671.1011 &       2.8373 \\
      35 &    1727.4428 &     643.7374 \\
      36 &    3082.2813 &     261.4632 \\
      37$^{s*}$ &    3180.6017 &    2093.2108 \\
      38$^{s*}$ &    3305.3198 &     591.1162 \\
      39$^{s}$ &    3439.5143 &    1097.5194 \\
      40$^{s}$ &    3501.1192 &     960.3923 \\
      41$^{s}$ &    3594.2178 &     538.8467 \\
      42$^{f}$ &    3844.3939 &     126.6809 \\
      43$^{f}$ &    3864.5499 &     125.4762 \\
      44$^{f}$ &    3865.8634 &     156.4890 \\
      45$^{f}$ &    3866.9802 &      55.7713 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1 &       4.6054 &       0.4281 \\
       2 &      13.0063 &       2.9178 \\
       3 &      16.5189 &       0.8051 \\
       4 &      19.0314 &       2.3774 \\
       5 &      20.9593 &       2.6393 \\
       6 &      33.4976 &       0.4467 \\
       7 &      36.7713 &       1.8500 \\
       8 &      42.5055 &       1.8790 \\
       9 &      57.0477 &       3.6453 \\
      10 &      87.6438 &       1.4306 \\
      11 &      98.3938 &       9.9521 \\
      12 &     109.3757 &       0.0813 \\
      13 &     179.0412 &      24.1400 \\
      14 &     190.5090 &      28.2740 \\
      15 &     214.0975 &      84.9229 \\
      16 &     218.8524 &      55.4812 \\
      17 &     230.2931 &     171.1476 \\
      18 &     238.6575 &      89.3090 \\
      19 &     267.3732 &     231.1914 \\
      20 &     283.3954 &      21.6224 \\
      21 &     299.6074 &      70.4602 \\
      22 &     358.3291 &      97.5174 \\
      23 &     418.1841 &      53.6749 \\
      24 &     433.0143 &      50.5761 \\
      25 &     453.3466 &      44.2133 \\
      26 &     511.7339 &      57.2963 \\
      27 &     626.1257 &      81.2731 \\
      28 &     663.5082 &     202.0801 \\
      29 &     664.5570 &     266.9661 \\
      30 &     690.0285 &      82.0272 \\
      31$^{t}$ &     746.7845 &     238.4794 \\
      32$^{t}$ &     832.5630 &     181.3816 \\
      33$^{t*}$ &     936.5175 &      69.8256 \\
      34$^{t*}$ &     992.1307 &     142.3809 \\
      35 &    1086.4569 &      25.8243 \\
      36 &    1100.7355 &       4.5531 \\
      37 &    1117.2066 &     421.1594 \\
      38 &    1202.1232 &     398.7897 \\
      39 &    1301.5992 &      19.3272 \\
      40 &    1403.7379 &       3.7351 \\
      41 &    1441.6206 &       5.0048 \\
      42 &    1449.0432 &      11.3813 \\
      43$^{b}$ &    1630.1114 &     189.4041 \\
      44$^{b}$ &    1643.0592 &      75.7767 \\
      45$^{b}$ &    1650.4443 &      71.8600 \\
      46$^{b}$ &    1671.6065 &       3.7550 \\
      47 &    1727.3571 &     640.6790 \\
      48 &    1740.9364 &     573.8795 \\ 
      49 &    3082.1544 &     256.8737 \\
      50$^{s*}$ &    3108.5982 &       9.0680 \\
      51$^{s*}$ &    3182.8047 &    2058.2321 \\
      52$^{s*}$ &    3311.8175 &     593.5776 \\
      53$^{s}$ &    3443.5223 &    1123.8585 \\
      54$^{s}$ &    3495.5861 &     975.1779 \\
      55$^{s}$ &    3593.0205 &     538.1736 \\
      56 &    3722.9218 &     111.6916 \\
      57$^{f}$ &    3843.8168 &     126.4406 \\
      58$^{f}$ &    3860.4740 &     132.4083 \\
      59$^{f}$ &    3863.8070 &     104.3051 \\
      60$^{f}$ &    3865.7512 &     106.7733 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1 &       4.8748 &       0.5689 \\
       2 &       8.5054 &       0.7327 \\
       3 &      10.9091 &       1.7844 \\
       4 &      14.1204 &       2.2282 \\
       5 &      16.8372 &       1.6310 \\
       6 &      19.1432 &       3.8603 \\
       7 &      22.9673 &       0.5549 \\
       8 &      28.0702 &       2.8070 \\
       9 &      34.3674 &       0.6429 \\
      10 &      40.7401 &       1.8661 \\
      11 &      45.9916 &       0.3401 \\
      12 &      54.8514 &       5.3280 \\
      13 &      66.6228 &       5.5016 \\
      14 &      89.0988 &       1.1463 \\
      15 &      99.3575 &       2.6618 \\
      16 &     110.9935 &       9.9385 \\
      17 &     174.0921 &      44.5063 \\
      18 &     177.9118 &      30.6049 \\
      19 &     188.6541 &      24.0948 \\
      20 &     209.4056 &      83.4103 \\
      21 &     212.1508 &      55.0788 \\
      22 &     234.2838 &      28.4231 \\
      23 &     245.2791 &     210.0525 \\
      24 &     261.2989 &      35.4759 \\
      25 &     284.3732 &      27.8615 \\
      26 &     314.1459 &     145.9808 \\
      27 &     352.7412 &      77.0879 \\
      28 &     410.7784 &      41.6288 \\
      29 &     418.4381 &     142.3769 \\
      30 &     451.8321 &      62.9268 \\
      31 &     486.2526 &      26.6238 \\
      32 &     515.8604 &      43.5007 \\
      33 &     626.3452 &      78.8764 \\
      34 &     658.3748 &     265.4010 \\
      35 &     664.0178 &     196.3924 \\
      36 &     686.9044 &      88.1977 \\
      37 &     687.6686 &      73.9457 \\
      38$^{t*}$ &     798.2680 &     156.7957 \\
      39$^{t}$ &     803.7700 &     211.1567 \\
      40$^{t*}$ &     926.7114 &      95.5456 \\
      41 &     949.5463 &     177.0601 \\
      42 &    1005.8276 &     134.0566 \\
      43 &    1083.1613 &      20.4516 \\
      44 &    1083.9241 &      23.7748 \\
      45 &    1098.4056 &       4.7221 \\
      46 &    1118.0234 &     421.3278 \\
      47 &    1198.2543 &     380.9330 \\
      48 &    1198.3514 &     418.6655 \\
      49 &    1303.1561 &      18.8667 \\ 
      50 &    1400.6093 &       4.0266 \\
      51 &    1400.7389 &       2.9534 \\
      52 &    1440.0730 &       5.2611 \\
      53 &    1445.8193 &      12.3688 \\
      54 &    1445.9512 &       8.9357 \\
      55$^{b}$ &    1630.5379 &     192.0093 \\
      56$^{b}$ &    1645.2809 &      74.7331 \\
      57$^{b}$ &    1649.3090 &      90.0689 \\
      58$^{b}$ &    1670.3929 &       1.3964 \\
      59 &    1729.0788 &     813.5933 \\
      60 &    1729.3363 &     445.0961 \\
\hline
\end{tabular}}
\end{table} 

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
   61 &    1741.9079 &     575.8421 \\
      62 &    3085.0941 &     261.1337 \\
      63 &    3085.5154 &      98.0625 \\
      64 &    3110.4187 &       7.6777 \\
      65$^{s*}$ &    3215.3096 &    2288.1686 \\
      66$^{s*}$ &    3232.6395 &    1833.2038 \\
      67$^{s*}$ &    3306.6741 &     311.8714 \\
      68$^{s}$ &    3451.6305 &     978.9670 \\
      69$^{s}$ &    3473.6093 &     894.3564 \\
      70$^{s}$ &    3609.3777 &     516.6451 \\
      71 &    3723.4615 &     111.6932 \\
      72$^{f}$ &    3838.2715 &     172.2543 \\
      73$^{f}$ &    3841.3048 &      97.0635 \\
      74$^{f}$ &    3857.9521 &     119.5655 \\
      75$^{f}$ &    3865.5487 &     121.3331 \\   
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1 &       5.2521 &       0.5902 \\
       2 &       6.6193 &       1.2706 \\
       3 &       8.8369 &       0.8598 \\
       4 &       9.6756 &       1.0009 \\
       5 &      14.2363 &       3.0419 \\
       6 &      15.7986 &       1.1225 \\
       7 &      18.3559 &       3.0357 \\
       8 &      19.2707 &       2.7650 \\
       9 &      22.1555 &       0.9922 \\
      10 &      27.4779 &       3.1848 \\
      11 &      30.7377 &       0.4104 \\
      12 &      36.6940 &       0.3940 \\
      13 &      42.5989 &       1.4605 \\
      14 &      50.4443 &       2.9039 \\
      15 &      56.1885 &       2.0333 \\
      16 &      67.8597 &       3.6648 \\
      17 &      79.8514 &      11.6336 \\
      18 &      88.6848 &       0.8582 \\
      19 &     101.4052 &       1.0586 \\
      20 &     120.4063 &       2.7295 \\
      21 &     173.0431 &      53.0876 \\
      22 &     174.6165 &      79.9014 \\
      23 &     181.6174 &      16.9912 \\
      24 &     193.2247 &       8.7228 \\
      25 &     207.4059 &      98.2327 \\
      26 &     209.4436 &      56.3457 \\
      27 &     214.9922 &      15.9518 \\
      28 &     251.9141 &      48.3664 \\
      29 &     260.0519 &      27.0848 \\
      30 &     277.2414 &      21.6313 \\
      31 &     294.7764 &     138.3103 \\
      32 &     370.6813 &      53.2423 \\
      33 &     411.5523 &     157.3717 \\
      34 &     426.8010 &     160.0370 \\
      35 &     432.4841 &      46.3694 \\
      36 &     474.7455 &       4.1043 \\
      37 &     500.7327 &      25.1590 \\
      38 &     506.2341 &      58.6370 \\
      39 &     626.8822 &      79.1196 \\
      40 &     662.8116 &     197.7640 \\     
\hline
\end{tabular}}
\end{table}

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
      41$^{t*}$ &     680.2702 &     165.0245 \\
      42$^{t*}$ &     685.5338 &      74.2193 \\
      43$^{t*}$ &     685.8711 &     129.0114 \\
      44$^{t}$ &     703.1086 &     134.5453 \\
      45$^{t}$ &     777.4948 &     157.2018 \\
      46$^{t*}$ &     836.4350 &     145.9547 \\
      47 &     918.5370 &      51.5171 \\
      48 &     934.3780 &     130.8642 \\
      49 &     940.6167 &     399.9756 \\
      50 &    1005.3540 &      55.4131 \\
      51 &    1082.2723 &      15.9752 \\
      52 &    1082.8090 &      29.1817 \\
      53 &    1083.2383 &       8.1740 \\
      54 &    1096.9310 &       4.7996 \\
      55 &    1118.5677 &     421.7245 \\
      56 &    1194.7613 &     402.1943 \\
      57 &    1196.6655 &     678.8383 \\
      58 &    1196.9390 &     124.3700 \\
      59 &    1303.5269 &      19.2431 \\
      60 &    1398.1664 &       2.8858 \\
      61 &    1399.8325 &       2.3693 \\
      62 &    1400.1243 &       3.6218 \\
      63 &    1438.1358 &       3.4116 \\
      64 &    1443.1291 &      10.6650 \\
      65 &    1444.6815 &       8.9685 \\
      66 &    1445.0393 &      12.6099 \\
      67$^{b}$ &    1633.0557 &     204.1450 \\
      68$^{b}$ &    1645.9171 &      94.0994 \\
      69$^{b}$ &    1651.0001 &      68.5795 \\
      70$^{b}$ &    1672.8271 &       2.1359 \\
      71 &    1729.8409 &     773.0317 \\
      72 &    1729.9568 &     580.0062 \\
      73 &    1730.9646 &     527.5802 \\
      74 &    1742.3118 &     572.3800 \\
      75 &    3086.2791 &     171.0952 \\     
      76 &    3087.0204 &     182.6391 \\
      77 &    3087.9488 &     105.7546 \\
      78 &    3114.3577 &       6.5557 \\
      79$^{s*}$ &    3235.8092 &    2226.0999 \\
      80 &    3251.6769 &    2145.0628 \\
      81$^{s*}$ &    3269.8018 &    1271.6200 \\
      82$^{s*}$ &    3338.7804 &     329.7573 \\
      83$^{s}$ &    3451.7939 &     830.3998 \\
      84$^{s}$ &    3506.2315 &     849.9293 \\
      85$^{s}$ &    3580.2425 &     496.8387 \\
      86 &    3723.2687 &     112.7727 \\
      87$^{f}$ &    3837.0764 &     199.2805 \\
      88$^{f}$ &    3839.9016 &     135.3088 \\
      89$^{f}$ &    3841.2858 &      85.4332 \\
      90$^{f}$ &    3859.2614 &     129.2712 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1     &      17.4723 &       1.6404 \\
       2     &      24.2573 &       2.7053 \\
       3     &      42.9718 &       9.2433 \\
       4     &      56.2828 &      14.2890 \\
       5     &      77.4675 &       5.3857 \\
       6     &     176.7386 &      14.5514 \\
       7     &     205.9991 &      61.5386 \\
       8     &     210.2974 &      51.1840 \\
       9     &     220.3754 &     138.5385 \\
      10     &     234.6966 &      41.4586 \\
      11     &     240.2432 &     175.3537 \\
      12     &     253.5984 &      22.5694 \\
      13     &     262.9908 &     199.8180 \\
      14     &     269.0541 &      36.5738 \\
      15     &     288.0112 &      25.8883 \\
      16     &     411.0477 &      10.8123 \\
      17     &     438.1929 &      57.2835 \\
      18     &     462.1627 &     115.4840 \\
      19     &     649.2280 &      90.3859 \\
      20$^t$ &     673.7378 &     245.4033 \\
      21$^t$ &     761.0067 &     286.3846 \\
      22$^t$ &     785.5912 &     213.8984 \\
      23$^t$ &     855.6009 &     110.1452 \\
      24 &         973.8257 &      54.6453 \\
      25 &        1133.1043 &     207.9712 \\
      26$^b$ &    1635.5747 &     161.1828 \\
      27$^b$ &    1648.9602 &      81.2871 \\
      28$^{b*}$ &    1654.1532 &      68.4123 \\
      29        &    1659.8070 &      23.9527 \\
      30$^{b*}$ &    1664.0270 &      13.9746 \\
      31$^{b*}$ &    1687.1189 &       4.9894 \\
      32$^s$    &    3278.5997 &    1998.0299 \\
      33$^s$    &    3358.0759 &     412.2786 \\
      34$^s$    &    3442.1676 &    1170.0672 \\
      35        &    3483.9230 &       0.6553 \\
      36$^s$    &    3499.4250 &     959.9493 \\
      37$^s$    &    3600.3604 &     714.2057 \\
      38        &    3600.7264 &      13.1052 \\
      39        &    3601.5192 &      18.8438 \\
      40$^f$    &    3865.2764 &     131.5539 \\
      41$^f$    &    3866.4890 &      96.2050 \\
      42$^f$    &    3867.7812 &      62.0566 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1 &      13.2137 &       3.5154 \\
       2 &      35.8031 &       4.5193 \\
       3 &      37.7152 &      15.3999 \\
       4 &      42.6399 &       0.6394 \\
       5 &      44.0908 &       1.0833 \\
       6 &      50.2282 &      25.2398 \\
       7 &      62.5104 &       1.7351 \\
       8 &      74.8511 &       7.5826 \\
       9 &     174.7854 &       0.3931 \\
      10 &     184.1028 &      49.5918 \\
      11 &     202.3520 &      59.3483 \\
      12 &     215.2501 &       3.8987 \\
      13 &     233.8400 &     170.4567 \\
      14 &     236.8583 &      13.8898 \\
      15 &     250.5424 &      28.2234 \\
      16 &     252.5110 &      43.5646 \\
      17 &     263.8678 &      24.6139 \\
      18 &     264.6765 &     198.4026 \\
      19 &     280.7045 &      30.8723 \\
      20 &     288.8026 &      34.1641 \\
      21 &     434.2362 &       2.5448 \\
      22 &     465.8322 &     178.0575 \\
      23 &     636.4757 &       5.8561 \\
      24 &     665.1100 &      92.9446 \\
      25$^t$    &     688.2585 &     220.0675 \\
      26$^t$    &     740.4480 &     369.3099 \\
      27$^t$    &     786.8028 &     188.6747 \\
      28$^t$    &     823.9109 &     101.1914 \\
      29$^t$    &     894.7322 &     182.6960 \\
      30$^t$    &     973.9338 &      41.1551 \\
      31        &    1131.1976 &     200.1314 \\
      32        &    1131.3535 &     216.3485 \\
      33$^b$    &    1643.5894 &     150.8608 \\
      34$^b$    &    1651.7575 &     100.8326 \\
      35$^{b*}$ &    1656.3567 &      54.5510 \\
      36$^{b*}$ &    1659.4699 &       6.3334 \\
      37        &    1660.0271 &      21.6415 \\
      38        &    1660.6689 &      23.4365 \\
      39$^{b*}$ &    1680.0902 &      25.5517 \\
      40$^{b*}$ &    1690.1602 &       1.1013 \\
      41$^s$    &    3300.1629 &     879.2415 \\
      42$^s$    &    3307.6453 &    2808.4413 \\
      43$^s$    &    3377.2024 &     646.7542 \\
      44$^s$    &    3391.5768 &     729.5638 \\
      45        &    3483.7965 &       0.9990 \\
      46        &    3483.9555 &       1.0499 \\
      47$^s$    &    3578.8775 &    1603.7262 \\
      48$^s$    &    3582.2181 &      63.0838 \\
      49        &    3600.8734 &      18.3990 \\
      50        &    3600.9540 &      18.6472 \\     
      51        &    3601.2568 &      18.6290 \\
      52        &    3601.5982 &      18.6555 \\
      53$^f$    &    3866.9165 &      77.0140 \\
      54$^f$    &    3867.0372 &      90.8323 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1 &      12.5470 &       2.6010 \\
       2 &      23.2847 &      18.0759 \\
       3 &      28.7571 &      23.4249 \\
       4 &      35.7710 &       0.3934 \\
       5 &      38.9667 &       0.0081 \\
       6 &      40.5045 &       3.8999 \\
       7 &      44.8244 &       0.2126 \\
       8 &      46.5267 &      10.5312 \\
       9 &      50.6992 &       8.8616 \\
      10 &      69.7890 &       5.0744 \\
      11 &      72.6524 &       9.5767 \\
      12 &     166.7922 &       5.9217 \\
      13 &     180.8039 &      37.7349 \\
      14 &     191.1116 &      39.0754 \\
      15 &     207.3981 &      10.9113 \\
      16 &     226.1385 &      96.0046 \\
      17 &     239.4714 &      55.1417 \\
      18 &     245.0773 &       9.5193 \\
      19 &     245.6175 &      62.3353 \\
      20 &     248.1708 &      26.4263 \\
      21 &     249.2122 &      68.1865 \\
      22 &     258.4416 &      35.6050 \\
      23 &     269.5283 &      80.6776 \\
      24 &     272.4683 &      30.5828 \\
      25 &     285.7225 &      20.2189 \\
      26 &     453.0415 &      74.3332 \\
      27 &     625.3188 &      29.7964 \\
      28 &     647.1033 &     149.3482 \\
      29 &     670.2563 &     144.8666 \\
      30 &     705.1954 &     132.9061 \\
      31$^t$    &     747.2466 &     332.8596 \\
      32$^t$    &     768.5970 &     229.7125 \\
      33$^t$    &     809.9923 &      25.6758 \\
      34$^t$    &     842.7130 &     230.7932 \\
      35$^t$    &     871.0453 &     187.0537 \\
      36$^t$    &     977.2613 &      31.3718 \\
      37        &    1126.3891 &     215.3444 \\
      38        &    1128.4031 &     174.0675 \\
      39        &    1128.4565 &     237.3456 \\ 
      40$^b$    &    1645.9709 &     133.6692 \\
      41$^{b*}$ &    1654.7182 &      86.0037 \\
      42$^{b*}$ &    1655.6708 &      67.1056 \\
      43$^{b*}$ &    1658.8667 &       1.5603 \\
      44 &    1659.6806 &      25.9239 \\
      45 &    1660.1304 &      26.0074 \\
      46 &    1660.3043 &      24.5183 \\ 
      47$^{b*}$ &    1672.4596 &      26.6593 \\
      48$^{b*}$ &    1678.8129 &      23.6462 \\
      49$^{b}$  &    1693.1435 &       0.5825 \\
      50$^s$    &    3302.1390 &    1539.8513 \\
      51$^s$    &    3360.1503 &    1320.9055 \\
      52$^s$    &    3374.8469 &    2291.7299 \\
      53$^s$    &    3393.0086 &     199.4039 \\
      54$^{s*}$ &    3478.9512 &     630.0948 \\
      55        &    3483.7372 &       1.4326 \\
      56        &    3483.7543 &       6.5600 \\
      57$^{s*}$ &    3484.7724 &     142.9342 \\
      58$^s$    &    3520.0887 &    1009.6190 \\
      59$^s$    &    3596.2284 &     723.7876 \\ 
      60 &    3600.8160 &      17.3429 \\
      61 &    3600.9676 &      17.3826 \\
      62 &    3601.0701 &      18.0350 \\
      63 &    3601.4302 &      17.6940 \\
      64 &    3601.4607 &      18.0960 \\
      65 &    3601.5560 &      18.1230 \\
      66$^f$ &    3867.3234 &      81.2889 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
       1 &       4.9193 & 4.9769 \\
       2 &       9.0775 & 2.0942 \\
       3 &      17.7847 & 11.5017 \\
       4 &      19.1211 & 1.0599 \\
       5 &      22.4392 & 0.6988 \\
       6 &      25.9838 & 0.4032 \\
       7 &      27.6254 & 26.7443 \\
       8 &      35.4482 & 23.6215 \\
       9 &      39.7909 & 2.7928 \\
      10 &      42.1429 & 0.1113 \\
      11 &      46.9852 & 0.0030 \\
      12 &      62.8166 & 0.0005 \\
      13 &      72.1392 & 0.0251 \\
      14 &      74.9466 & 18.9444 \\
      15 &     158.5797 & 0.0024 \\
      16 &     174.6287 & 36.1323 \\
      17 &     178.2147 & 35.4550 \\
      18 &     201.4197 & 0.0105 \\
      19 &     233.9639 & 3.4824 \\
      20 &     235.9429 & 83.2509 \\ 
      21 &     237.2040 & 33.3809 \\
      22 &     239.2784 & 72.0949 \\
      23 &     239.6302 & 3.0360 \\
      24 &     242.2423 & 80.4390 \\
      25 &     243.0833 & 36.6777 \\
      26 &     246.3526 & 2.0432 \\
      27 &     261.6961 & 0.8343 \\
      28 &     266.9875 & 0.6015 \\
      29 &     269.0885 & 42.6136 \\
      30 &     273.9278 & 71.7557 \\ 
      31$^t$ & 613.8454 & 0.0116 \\
      32 &     630.4192 & 212.2155 \\
      33 &     666.2987 & 0.0041 \\
      34 &     670.4647 & 0.0071 \\
      35 &     700.3570 & 199.6747 \\
      36 &     744.5970 & 379.8388 \\
      37$^t$ & 755.9618 & 361.3020 \\
      38$^t$ & 799.7584 & 0.0050 \\
      39$^t$ & 815.2370 & 0.3721 \\
      40$^t$ & 825.5015 & 342.7098 \\
      41$^t$ & 846.8651 & 297.2880 \\
      42$^t$ & 946.2925 & 0.0017 \\
      43 &    1125.1644 & 153.1328 \\
      44 &    1125.2155 & 143.7533 \\
      45 &    1125.4081 & 503.2784 \\
      46 &    1125.4766 & 35.6108 \\
      47$^{b*}$ &    1654.5148 & 120.1771 \\
      48$^{b*}$ &    1654.8637 & 41.6854 \\
      49$^{b*}$ &    1657.2551 & 58.5445 \\
      50$^{b*}$ &    1657.8279 & 12.4900 \\
      51 &    1659.5005 & 30.4815 \\
      52 &    1659.5303 & 21.8453 \\
      53 &    1660.0190 & 25.0784 \\
      54 &    1660.1436 & 28.1216 \\
      55$^{b*}$ &    1673.3466 & 67.4843 \\
      56$^{b*}$ &    1674.2718 & 0.3138 \\
      57$^{b}$ &    1688.6077 & 33.8790 \\
      58$^{b}$ &    1691.9499 & 0.0133 \\
      59$^s$ &    3369.6234 & 0.2819 \\
      60$^s$ &    3385.6965 & 2574.9240 \\
\hline
\end{tabular}}
\end{table}

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
      61$^s$ &    3387.6855 & 2801.0441 \\
      62$^s$ &    3394.0812 & 0.7615 \\
      63$^{s*}$ &    3473.3538 & 0.1108 \\
      64 &    3483.3149 & 13.0568 \\
      65 &    3483.4935 & 11.1778 \\
      66 &    3483.6384 & 2.6130 \\
      67$^{s*}$ &    3484.6015 & 0.0846 \\
      68$^{s}$ &    3507.3380 & 1567.4274 \\
      69$^{s}$ &    3510.2809 & 1820.7051 \\
      70$^{s}$ &    3536.4083 & 0.1714 \\
      71 &    3600.7487 & 17.4948 \\
      72 &    3600.7879 & 17.3727 \\
      73 &    3600.9757 & 17.5063 \\
      74 &    3601.0932 & 17.3475 \\
      75 &    3601.1747 & 17.5682 \\
      76 &    3601.2866 & 17.5694 \\
      77 &    3601.4175 & 17.2943 \\
      78 &    3601.5786 & 17.6734 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
    \hline 
    {\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
    \hline
    1 &      39.0097 &       3.5702 \\
    2 &      70.0478 &       0.9941 \\
    3 &     107.4593 &     248.8304 \\
    4 &     114.6669 &      81.5288 \\
    5 &     134.1712 &     121.9418 \\
    6 &     251.1220 &      19.7407 \\
    7 &     253.1088 &      18.8069 \\
    8 &     270.4875 &       7.7664 \\
    9 &     286.0773 &      10.8931 \\
    10 &     331.3394 &     156.5948 \\
    11 &     417.2017 &      11.4416 \\
    12 &     483.9590 &     107.2607 \\
    13$^t$ &     502.7496 &     211.3432 \\
    14$^t$ &     539.1224 &      59.4593 \\
    15$^t$ &     620.5928 &       2.9662 \\
    16$^t$ &     670.5374 &     209.1029 \\
    17$^t$ &     734.0061 &     476.6369 \\
    18$^t$ &     870.1429 &     201.9038 \\
    19$^b$ &    1407.2265 &     191.4554 \\
    20$^b$ &    1422.8362 &     445.8394 \\
    21$^b$ &    1456.6860 &      64.4541 \\
    22$^b$ &    1764.1323 &     143.3391 \\
    23$^s$ &    3399.8219 &     161.5281 \\
    24$^s$ &    3533.5836 &     119.6470 \\
    25$^s$ &    3561.1437 &     374.8984 \\
    26$^s$ &    3579.9423 &     110.7922 \\
    27$^f$ &    3643.1130 &      84.3280 \\
    28$^f$ &    3647.6874 &     450.2363 \\
    29$^f$ &    3651.3875 &      90.6885 \\
    30$^f$ &    3797.0095 &      37.5965 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline  
            1 &    28.5053 &     1.6212\\
            2 &    32.4112 &     0.3452\\
            3 &    40.5682 &     1.9422\\
            4 &    42.6937 &     0.9658\\
            5 &    45.5125 &     2.8291\\
            6 &    47.0457 &     2.4796\\
            7 &    51.1545 &     1.5206\\
            8 &    53.0040 &     0.4852\\
            9 &    57.4113 &     4.9283\\
            10 &    58.9090 &     1.5004\\
            11 &    62.8440 &     3.3091\\
            12 &    64.6577 &     0.5053\\
            13 &    67.1132 &     0.4600\\
            14 &    71.0670 &     1.0092\\
            15 &    72.1009 &     5.5430\\ 
            16 &    78.5377 &     1.2279\\
            17 &    79.5809 &     2.8592\\
            18 &    84.0856 &     0.3164\\
            19 &    88.1866 &     0.5336\\
            20 &    91.6244 &     1.1620\\
            21 &    95.9146 &     1.9115\\
            22 &   131.1634 &   139.0258\\
            23 &   147.4509 &     6.2284\\
            24 &   155.1556 &     1.5936\\
            25 &   157.0881 &    12.4196\\
            26 &   163.8254 &     4.8492\\
            27 &   169.5773 &     3.8618\\
            28 &   173.1802 &    11.6779\\
            29 &   177.8697 &    22.1882\\
            30 &   179.4412 &     3.0508\\
            31 &   189.5523 &    12.2882\\
            32 &   193.8849 &    18.7990\\
            33 &   199.5633 &    30.2086\\
            34 &   203.7815 &    44.7590\\
            35 &   205.2272 &    29.8834\\
            36 &   210.7469 &    42.9633\\
            37 &   212.8473 &    18.5861\\
            38 &   215.6034 &   104.3096\\
            39 &   219.2947 &     9.1183\\
            40 &   221.2358 &   136.0590\\
            41 &   223.7398 &    14.6743\\
            42 &   226.9991 &    92.7095\\
            43 &   229.4667 &    11.8754\\
            44 &   231.1955 &   180.5173\\
            45 &   235.9253 &     6.3462\\
            46 &   239.8566 &   146.4113\\
            47 &   249.2394 &     2.9212\\
            48 &   254.8166 &    52.0837\\
            49 &   260.4354 &    12.2059\\
            50 &   270.0093 &    13.8498\\
            51 &   280.9175 &    13.8528\\
            52 &   284.5581 &     1.3055\\
            53 &   286.3104 &    31.7468\\
            54 &   307.5132 &     4.0551\\
            55 &   308.3710 &     4.8097\\
            56 &   314.4016 &    25.2868\\
            57 &   319.3857 &     8.4817\\
            58 &   330.7679 &     1.3826\\
            59 &   334.6995 &     4.4240\\
            60 &   347.3954 &     4.9640\\
\hline
\end{tabular}}
\end{table}

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
            61 &   387.1876 &     8.8358\\
            62 &   426.8869 &    78.1914\\
            63 &   432.7664 &    47.4011\\
            64 &   449.0251 &    78.8810\\
            65 &   455.8202 &     9.0749\\
            66 &   458.4089 &    52.9014\\
            67 &   461.3395 &     7.1542\\
            68 &   468.0311 &    44.1926\\
            69 &   476.0688 &     5.2943\\
            70 &   483.8486 &    73.9300\\
            71 &   500.1090 &    30.3953\\
            72 &   500.9839 &    36.5412\\
            73 &   508.1366 &    20.0694\\
            74 &   512.3840 &    13.9454\\
            75 &   532.3995 &    46.0624\\
            76 &   535.4481 &     4.4789\\
            77 &   543.6866 &    60.5730\\
            78 &   545.4049 &    57.7011\\
            79 &   557.0745 &    41.0189\\
            80 &   560.6706 &    18.2338\\
            81 &   581.7986 &    25.4989\\
            82 &   585.3805 &   214.1458\\
            83 &   588.1325 &    72.1128\\
            84$^{t}$ &   593.3498 &     6.1937\\
    85$^{t}$ &   598.2759 &   204.0196\\
    86$^{t}$ &   620.7530 &   378.5822\\
    87$^{t}$ &   623.3143 &    58.9759\\
    88$^{t}$ &   629.3486 &   219.1103\\
    89$^{t}$ &   639.6399 &    56.7824\\
    90$^{t}$ &   642.7590 &   240.6043\\
    91$^{t}$ &   648.3193 &    65.9335\\
    92$^{t}$ &   658.9772 &    36.8759\\
    93$^{t}$ &   676.8776 &   176.4931\\
    94$^{t}$ &   679.7026 &   594.2500\\
    95$^{t}$ &   685.0436 &    47.0063\\
    96$^{t}$ &   690.6345 &   554.1850\\
    97$^{t}$ &   695.3495 &   353.6124\\
    98$^{t}$ &   699.7148 &   156.7689\\
    99$^{t}$ &   704.2320 &    32.3584\\
    100$^{t}$ &   721.7785 &   334.5258\\
    101$^{t}$ &   725.6449 &   111.7286\\
    102$^{t}$ &   728.6757 &   454.3782\\
    103$^{t}$ &   747.1205 &   168.5362\\
    104$^{t}$ &   753.5614 &   192.6962\\
    105$^{t}$ &   765.5413 &   275.9737\\
    106$^{t}$ &   766.1653 &   425.8765\\
    107$^{t}$ &   772.0067 &   356.3800\\
    108$^{t}$ &   803.0436 &   327.2798\\
    109$^{t}$ &   818.6290 &   277.6746\\
    110$^{t}$ &   839.8062 &   313.0187\\
    111$^{t}$ &   850.6360 &   671.1597\\
    112$^{t}$ &   929.4103 &   415.2180\\
    113$^{t}$ &   955.5738 &   180.7041\\
    114$^{t}$ &   966.2260 &    55.4464\\
    115$^{b}$ &  1401.1608 &   328.9992\\
    116$^{b}$ &  1404.9892 &   279.6521\\
    117$^{b}$ &  1406.8655 &   454.2350\\
    118$^{b}$ &  1412.4834 &   218.9410\\
\hline
\end{tabular}}
\end{table}

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline           
    
    119$^{b}$ &  1415.0050 &   217.1485\\
    120$^{b}$ &  1416.7673 &   553.3807\\
    121$^{b}$ &  1423.8136 &   320.7421\\
    122$^{b}$ &  1427.0557 &   239.2493\\
    123$^{b}$ &  1431.3527 &   280.4839\\
    124$^{b}$ &  1433.6066 &   107.3301\\
    125$^{b}$ &  1436.1459 &   143.6834\\
    126$^{b}$ &  1442.3811 &    59.3969\\
    127$^{b}$ &  1456.0330 &    69.7821\\
    128$^{b}$ &  1465.8850 &   261.4679\\
    129$^{b}$ &  1481.4184 &   129.4706\\
    130$^{b}$ &  1490.6689 &    54.4350\\
    131$^{b}$ &  1759.3916 &   113.0751\\
    132$^{b}$ &  1781.9431 &   109.2325\\
    133$^{b}$ &  1805.1440 &   185.2649\\
    134$^{b}$ &  1821.5031 &    81.3961\\
    135$^{s}$ &  3277.1620 &  1061.3522\\
    136$^{s}$ &  3379.4017 &  1450.1515\\
    137$^{s}$ &  3415.3773 &   260.6407\\
    138$^{s}$ &  3441.1055 &    54.0971\\
    139$^{s}$ &  3501.0930 &   137.3189\\
    140$^{s}$ &  3510.2084 &   280.1448\\   
    141$^{s}$ &  3515.4119 &   164.7163\\
    142$^{s}$ &  3527.1563 &    98.4213\\
    143$^{s}$ &  3532.0223 &   374.1860\\
    144$^{s}$ &  3535.9755 &   331.7897\\
    145$^{s}$ &  3539.5696 &   667.4359\\
    146$^{s}$ &  3541.9090 &    42.2047\\
    147$^{s}$ &  3546.9082 &   185.0747\\
    148$^{s}$ &  3549.9374 &   209.7596\\
    149$^{s}$ &  3555.5498 &   189.4891\\
    150$^{s}$ &  3558.8959 &    76.1871\\
    151$^{s}$ &  3563.2840 &   189.8014\\
    152$^{s}$ &  3568.4433 &   217.3753\\
    153$^{s}$ &  3575.4761 &    97.1563\\
    154$^{s}$ &  3576.5391 &    86.9267\\
    155$^{s}$ &  3579.7822 &    19.6952\\
    156$^{s}$ &  3589.8658 &    38.6004\\
    157$^{s}$ &  3590.2134 &    57.5165\\
    158$^{s}$ &  3603.0421 &   149.2000\\
    159$^{s}$ &  3618.1897 &   266.3486\\
    160$^{s}$ &  3620.8200 &   224.9253\\
    161$^{s}$ &  3622.0658 &   233.3283\\
    162$^{s}$ &  3623.0520 &   397.9328\\
    163$^{s}$ &  3624.0959 &    35.3011\\
    164$^{s}$ &  3626.6346 &   276.1415\\
    165$^{s}$ &  3630.3037 &   955.2942\\
    166$^{s}$ &  3631.8424 &    16.4537\\
    167$^{s}$ &  3633.8572 &   248.7481\\
    168$^{f}$ &  3646.1348 &   108.4691\\
    169$^{f}$ &  3650.9996 &   175.2420\\
    170$^{f}$ &  3652.3329 &   128.0414\\
    171$^{f}$ &  3652.8838 &   205.0487\\
    172$^{f}$ &  3653.3844 &    33.2033\\
    173$^{f}$ &  3653.8800 &   205.2072\\
    174$^{f}$ &  3654.0193 &    86.2440\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
         1 &    29.4016 &     1.2924\\
         2 &    34.4375 &     0.6290\\
         3 &    40.5656 &     1.6279\\
         4 &    44.5388 &     1.2326\\
         5 &    47.5478 &     0.5182\\
         6 &    49.2499 &     4.4372\\
         7 &    52.7161 &     1.1206\\
         8 &    53.7670 &     0.7604\\
         9 &    58.1400 &     3.8023\\
        10 &    62.8023 &     2.1220\\
        11 &    65.0382 &     1.4900\\
        12 &    65.4195 &     1.0334\\
        13 &    68.9622 &     1.6328\\
        14 &    71.1636 &     2.8146\\
        15 &    75.3263 &     4.0105\\
        16 &    77.6513 &     1.4318\\
        17 &    79.5630 &     1.9564\\
        18 &    86.9075 &     2.3428\\
        19 &    88.7674 &     0.0132\\
        20 &    92.6829 &     0.4316\\
        21 &    97.2538 &     2.3252\\
        22 &   132.9698 &   136.0213\\
        23 &   144.3282 &     7.0450\\
        24 &   150.9225 &     8.8323\\
        25 &   160.4446 &    11.5643\\
        26 &   163.9774 &    15.3603\\
        27 &   166.9931 &    18.7482\\
        28 &   174.8622 &     3.9430\\
        29 &   178.6797 &     9.5964\\
        30 &   186.2172 &     5.2561\\
        31 &   189.8802 &    22.8351\\
        32 &   196.0450 &    18.6789\\
        33 &   200.1828 &    70.0050\\
        34 &   201.5062 &     8.6800\\
        35 &   202.0414 &     8.0519\\
        36 &   208.0234 &    21.2606\\
        37 &   211.9547 &    44.9818\\
        38 &   216.4440 &   154.2248\\
        39 &   217.8326 &   186.4806\\
        40 &   218.1099 &    26.3216\\
        41 &   221.6619 &    28.3099\\
        42 &   224.3879 &    13.6861\\
        43 &   227.4102 &     2.3297\\
        44 &   229.1919 &    70.6417\\
        45 &   230.9956 &    94.8355\\
        46 &   243.1731 &   117.8833\\
        47 &   249.4187 &     0.5086\\
        48 &   253.8914 &    22.9344\\
        49 &   257.2356 &    35.1484\\
        50 &   267.5344 &    24.9850\\
        51 &   280.0676 &     6.8173\\
        52 &   285.7365 &    23.7669\\
        53 &   296.6659 &    17.1441\\
        54 &   304.8541 &     3.0164\\
        55 &   308.4159 &     0.7582\\
        56 &   314.4300 &     7.5522\\
        57 &   317.0437 &     9.2531\\
        58 &   327.0967 &     1.0243\\
        59 &   338.1423 &     9.0936\\
        60 &   366.0320 &     9.0877\\
\hline
\end{tabular}}
\end{table}

\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
        
        61 &   381.8881 &     2.8750\\
        62 &   425.0003 &    72.9104\\
        63 &   433.1753 &    46.5032\\
        64 &   449.7627 &    54.6515\\
        65 &   453.1267 &    32.8363\\
        66 &   454.2652 &    31.3116\\
        67 &   457.6722 &    30.6715\\
        68 &   461.6648 &    46.8946\\
        69 &   472.4824 &     9.8892\\
        70 &   485.9271 &    79.1355\\
        71 &   489.0285 &    21.2511\\
        72 &   504.9767 &    27.4262\\
        73 &   512.8253 &     6.2202\\
        74 &   520.2208 &    42.0235\\
        75 &   531.5264 &    37.2553\\
        76 &   534.9918 &     6.2757\\
        77 &   548.5225 &    54.6906\\
        78 &   551.0483 &    47.1921\\
        79 &   557.6667 &    22.4631\\
        80 &   567.0486 &    44.8651\\
        81 &   577.5475 &   247.0326\\
        82 &   582.7791 &   105.7169\\
        83 &   589.4278 &    39.6372\\
  84$^{t}$ &   593.7719 &    63.8280\\
  85$^{t}$ &   602.0192 &   207.8189\\
  86$^{t}$ &   607.5690 &   235.3652\\
  87$^{t}$ &   620.9062 &   128.9013\\
  88$^{t}$ &   630.0995 &   226.7652\\
  89$^{t}$ &   642.3136 &    46.5019\\
  90$^{t}$ &   646.4580 &   155.7202\\
  91$^{t}$ &   656.2139 &   245.2327\\
  92$^{t}$ &   659.7475 &    92.3092\\
  93$^{t}$ &   668.0591 &    88.0836\\
  94$^{t}$ &   678.1031 &   752.6557\\
  95$^{t}$ &   687.1452 &    86.4196\\
  96$^{t}$ &   702.2325 &   266.3036\\
  97$^{t}$ &   704.8812 &    97.3595\\
  98$^{t}$ &   711.5869 &   144.5530\\
  99$^{t}$ &   715.1892 &    66.1333\\
 100$^{t}$ &   725.8863 &   598.8691\\
 101$^{t}$ &   726.0798 &    18.1883\\
 102$^{t}$ &   730.7761 &   246.5783\\
 103$^{t}$ &   736.1656 &   277.1486\\
 104$^{t}$ &   744.0336 &   554.7832\\
 105$^{t}$ &   761.4750 &   271.4461\\
 106$^{t}$ &   775.7715 &   563.7792\\
 107$^{t}$ &   786.5512 &   479.5887\\
 108$^{t}$ &   805.5061 &   212.9173\\
 109$^{t}$ &   826.6848 &   229.7506\\
 110$^{t}$ &   845.7629 &   191.2681\\
 111$^{t}$ &   887.6214 &   524.4212\\
 112$^{t}$ &   923.2407 &   210.8728\\
 113$^{t}$ &   950.0147 &   288.1648\\
 114$^{t}$ &  1014.9949 &   128.1520\\
 115$^{b}$ &  1401.2013 &   312.9877\\
 116$^{b}$ &  1403.0314 &   627.4395\\
 117$^{b}$ &  1404.8169 &   265.9060\\
 118$^{b}$ &  1411.9292 &    63.9287\\
 119$^{b}$ &  1414.1855 &   237.2331\\
 120$^{b}$ &  1414.6760 &   480.1803\\
 121$^{b}$ &  1424.0139 &   304.7906\\
 122$^{b}$ &  1426.0145 &   322.1644\\
 123$^{b}$ &  1430.3473 &   297.6835\\
 124$^{b}$ &  1434.2284 &    77.0402\\
 125$^{b}$ &  1442.9373 &   116.7008\\
\hline
\end{tabular}}
\end{table}
\clearpage
\begin{table}
\centering
\scriptsize{
\begin{tabular}{|c|c|c|}
\hline
{\bf NM} &$\omega$ {[\bf cm$^{-1}$]} & {\bf IR Int. [Km/mole]} \\
\hline
 126$^{b}$ &  1444.1623 &   105.5626\\
 127$^{b}$ &  1459.2322 &    55.3003\\
 128$^{b}$ &  1465.8496 &   252.0918\\
 129$^{b}$ &  1482.2478 &   140.3077\\
 130$^{b}$ &  1505.1507 &    42.7361\\
 131$^{b}$ &  1775.8533 &    82.3784\\
 132$^{b}$ &  1780.7273 &    68.7098\\
 133$^{b}$ &  1801.6979 &   332.8605\\
 134$^{b}$ &  1807.9136 &    66.8586\\
 135$^{s}$ &  3312.7170 &   920.6313\\
 136$^{s}$ &  3377.7305 &   741.7304\\
 137$^{s}$ &  3421.1305 &   761.8361\\
 138$^{s}$ &  3445.3287 &   168.4186\\
 139$^{s}$ &  3485.4299 &   175.0443\\
 140$^{s}$ &  3509.6340 &   116.0370\\
 141$^{s}$ &  3525.2414 &    27.1764\\
 142$^{s}$ &  3527.9472 &    11.8392\\
 143$^{s}$ &  3529.5426 &   406.7703\\
 144$^{s}$ &  3536.2221 &   608.4735\\
 145$^{s}$ &  3539.1759 &   168.8773\\
 146$^{s}$ &  3542.1608 &   517.6770\\
 147$^{s}$ &  3544.0015 &   105.2415\\
 148$^{s}$ &  3551.6796 &   422.3966\\
 149$^{s}$ &  3556.2138 &   104.4402\\
 150$^{s}$ &  3559.4252 &   140.9715\\
 151$^{s}$ &  3562.5905 &   344.5012\\
 152$^{s}$ &  3566.5079 &    71.2504\\
 153$^{s}$ &  3568.8607 &    31.6257\\
 154$^{s}$ &  3577.3367 &   111.0585\\
 155$^{s}$ &  3577.8583 &   220.6935\\
 156$^{s}$ &  3583.4466 &   183.5092\\
 157$^{s}$ &  3590.2972 &    17.7387\\
 158$^{s}$ &  3591.3690 &    14.5938\\
 159$^{s}$ &  3611.7321 &     8.8719\\
 160$^{s}$ &  3618.8579 &   235.6198\\	`
 161$^{s}$ &  3623.1189 &   386.5676\\
 162$^{s}$ &  3624.3597 &    98.4237\\
 163$^{s}$ &  3627.3709 &   210.1150\\
 164$^{s}$ &  3628.9811 &    88.7231\\
 165$^{s}$ &  3630.5375 &   639.2414\\
 166$^{s}$ &  3631.3807 &   548.9593\\
 167$^{s}$ &  3632.6677 &   305.9009\\
 168$^{f}$ &  3646.2015 &   105.3221\\
 169$^{f}$ &  3651.1285 &   183.1653\\
 170$^{f}$ &  3652.3160 &   143.6466\\
 171$^{f}$ &  3652.6720 &   169.0597\\
 172$^{f}$ &  3653.3819 &    24.7682\\
 173$^{f}$ &  3653.5148 &    97.5307\\
 174$^{f}$ &  3654.0199 &   236.1947\\
\hline
\end{tabular}
